Covariance-Aided CSI Acquisition with Non-Orthogonal Pilots in Massive MIMO: A Large-System Performance Analysis

Massive multiple-input multiple-output (MIMO) systems use antenna arrays with a large number of antenna elements to serve many different users simultaneously. The large number of antennas in the system makes, however, the channel state information (CSI) acquisition strategy design critical and particularly challenging. Interestingly, in the context of massive MIMO systems, channels exhibit a large degree of spatial correlation which results in strongly rank-deficient spatial covariance matrices at the base station (BS). With the final objective of analyzing the benefits of covariance-aided uplink multi-user CSI acquisition in massive MIMO systems, here we compare the channel estimation mean-square error (MSE) for (i) conventional CSI acquisition, which does not assume any knowledge on the user spatial covariance matrices and uses orthogonal pilot sequences; and (ii) covariance-aided CSI acquisition, which exploits the individual covariance matrices for channel estimation and enables the use of non-orthogonal pilot sequences. We apply a large-system analysis to the latter case, for which new asymptotic MSE expressions are established under various assumptions on the distributions of the pilot sequences and on the covariance matrices. We link these expressions to those describing the estimation MSE of conventional CSI acquisition with orthogonal pilot sequences of some equivalent length. This analysis provides insights on how much training overhead can be reduced with respect to the conventional strategy when a covariance-aided approach is adopted.

==> figs/mse_error_max_entropy_sc.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.36860,0.23530,0.60000}%
\definecolor{mycolor2}{rgb}{0.90200,0.38040,0.00390}%
\definecolor{mycolor3}{rgb}{0.99220,0.72160,0.38820}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.65\textwidth,
height=0.466\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=16,
xmax=256,
xtick={16,32,48,64,80,96,112,128,144,160,176,192,208,224,240,256},
xticklabels={{16},{32},{48},{64},{80},{96},{112},{128},{144},{160},{176},{192},{208},{224},{240},{256}},
xlabel style={font=\color{white!15!black}},
xlabel={number of BS antennas ($M$)},
ymode=log,
ymin=4e-05,
ymax=0.003,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized Approximation Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
16	0.0023222195363525\\
32	0.000563457317023135\\
48	0.000332263104439758\\
64	0.000236105470120908\\
80	0.000167602306029202\\
96	0.000135396842999432\\
112	0.000110164627939219\\
128	9.66740700017615e-05\\
144	8.34215983858572e-05\\
160	7.58903856338039e-05\\
176	6.7481298367322e-05\\
192	6.15687281253289e-05\\
208	5.55173836851964e-05\\
224	5.13401120476841e-05\\
240	4.78868110027286e-05\\
256	4.44926311999874e-05\\
};
\addlegendentry{Thm.~1}% $L\Exp\big\{\big|\mse_0^{(\mathsf{ii})} (\P,\{\Sig_k\},\{\snr_k\})-\xi_{0}^{(\mathsf{ii})}(\P, \Sig_0, \{\snr_k\})\big|\big\}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
16	0.00228684849213328\\
32	0.000609482059863556\\
48	0.00035511604413078\\
64	0.000243154354789002\\
80	0.000181952979585238\\
96	0.000147648188340335\\
112	0.000129312190045205\\
128	0.00010905910185601\\
144	0.000104998158055729\\
160	9.93538638447722e-05\\
176	8.01243022214223e-05\\
192	8.27698626483345e-05\\
208	7.96132153669635e-05\\
224	5.91348071212616e-05\\
240	5.99008540487078e-05\\
256	5.38933074260936e-05\\
};
\addlegendentry{Thm.~2}% $L\Exp\big\{\big|\mse_0^{(\mathsf{ii})} (\P,\{\Sig_k\},\{\snr_k\})-\xi_{0}^{(\mathsf{ii})}(\{\Sig_k\}, \{\snr_k\}; \Gam_L)\big|\big\}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
16	0.00291047522568832\\
32	0.000785473576938545\\
48	0.00048616310858048\\
64	0.000343637680207253\\
80	0.000248202747305933\\
96	0.000201694169886084\\
112	0.000169882648811182\\
128	0.000146576187701347\\
144	0.000134433110722944\\
160	0.00012784103559717\\
176	0.000103303319854274\\
192	0.000104848460418519\\
208	9.84964062318456e-05\\
224	7.32035417048732e-05\\
240	7.64623495131695e-05\\
256	6.7077887217259e-05\\
};
\addlegendentry{Thm.~4}% $L\Exp\big\{\big|\mse_0^{(\mathsf{ii})} (\P,\{\Sig_k\},\{\snr_k\})-\bar{\xi}_{0}^{(\mathsf{ii})}(\Sig_0, \{\snr_k\} ; \gamma_L )\big|\big\}$}

\end{axis}
\end{tikzpicture}%

==> figs/mse_error_uca_10_sc.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.36860,0.23530,0.60000}%
\definecolor{mycolor2}{rgb}{0.90200,0.38040,0.00390}%
\definecolor{mycolor3}{rgb}{0.99220,0.72160,0.38820}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.65\textwidth,
height=0.466\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=16,
xmax=256,
xtick={16,32,48,64,80,96,112,128,144,160,176,192,208,224,240,256},
xticklabels={{16},{32},{48},{64},{80},{96},{112},{128},{144},{160},{176},{192},{208},{224},{240},{256}},
xlabel style={font=\color{white!15!black}},
xlabel={number of BS antennas ($M$)},
ymode=log,
ymin=3e-05,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized Approximation Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
16	0.0733905384762734\\
32	0.0164883395546703\\
48	0.00254517974581039\\
64	0.00133325278987756\\
80	0.000764797522250228\\
96	0.000637322511681636\\
112	0.000521140473023835\\
128	0.000409694867973287\\
144	0.000414606960406931\\
160	0.000361950797104811\\
176	0.00041433321479274\\
192	0.000362158108239217\\
208	0.000362259108737908\\
224	0.000377961133315567\\
240	0.000357678896645036\\
256	0.00033722584984074\\
};
\addlegendentry{Thm.~1}%: $L\Exp\big\{\big|\mse_0^{(\mathsf{ii})} (\P,\{\Sig_k\},\{\snr_k\})-\xi_{0}^{(\mathsf{ii})}(\P, \Sig_0, \{\snr_k\})\big|\big\}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
16	0.0571361394122474\\
32	0.00327682326254037\\
48	0.00102475389338521\\
64	0.000481555533338129\\
80	0.000298867624892042\\
96	0.000210638867412277\\
112	0.000161264166546221\\
128	0.000110814123531808\\
144	9.93055580674058e-05\\
160	8.39924171249765e-05\\
176	6.39335457404488e-05\\
192	5.91543601732952e-05\\
208	5.12776395209026e-05\\
224	4.40397406894047e-05\\
240	4.19402203838007e-05\\
256	3.47432406273148e-05\\
};
\addlegendentry{Thm.~2}%: $L\Exp\big\{\big|\mse_0^{(\mathsf{ii})} (\P,\{\Sig_k\},\{\snr_k\})-\xi_{0}^{(\mathsf{ii})}(\{\Sig_k\}, \{\snr_k\}; \Gam_L)\big|\big\}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
16	0.0668209140583361\\
32	0.0132200492835451\\
48	0.00233533087159379\\
64	0.00125849061905865\\
80	0.000755690939883784\\
96	0.000648267541872237\\
112	0.000527010299918649\\
128	0.000417243519762521\\
144	0.000426846215264344\\
160	0.000370936997274353\\
176	0.000420308560985494\\
192	0.000366935513314976\\
208	0.000365308296922071\\
224	0.000379223533651923\\
240	0.000361587190986576\\
256	0.00033907359515971\\
};
\addlegendentry{Thm.~4}%: $L\Exp\big\{\big|\mse_0^{(\mathsf{ii})} (\P,\{\Sig_k\},\{\snr_k\})-\bar{\xi}_{0}^{(\mathsf{ii})}(\Sig_0, \{\snr_k\} ; \gamma_L )\big|\big\}$}

\end{axis}
\end{tikzpicture}%

==> figs/mse_max_entropy_sc.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.36860,0.23530,0.60000}%
\definecolor{mycolor2}{rgb}{0.90200,0.38040,0.00390}%
\definecolor{mycolor3}{rgb}{0.99220,0.72160,0.38820}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.65\textwidth,
height=0.466\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=16,
xmax=256,
xtick={16,32,48,64,80,96,112,128,144,160,176,192,208,224,240,256},
xticklabels={{16},{32},{48},{64},{80},{96},{112},{128},{144},{160},{176},{192},{208},{224},{240},256},
xlabel style={font=\color{white!15!black}},
xlabel={number of BS antennas ($M$)},
ymode=log,
ymin=0.0001,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={MSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=white, line width=0.0pt, mark size=1.5pt, mark=*, mark options={solid, fill=white, black}]
  table[row sep=crcr]{%
16	0.00769744535012391\\
32	0.00257752567518054\\
48	0.00156204247238608\\
64	0.00111923651256605\\
80	0.000870906779501302\\
96	0.000713587645575558\\
112	0.000604384276103901\\
128	0.000524080529821591\\
144	0.000462960542303109\\
160	0.000414701212262275\\
176	0.000374852144376643\\
192	0.000342696232168508\\
208	0.000315317873769934\\
224	0.000291547204399278\\
240	0.00027178559633031\\
256	0.000254188654859204\\
};
\addlegendentry{$\Exp\big\{\mse_0^{(\mathsf{ii})} (\P,\{\Sig_k\}, \{\snr_k\})\big\}$}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
16	0.00654465792147914\\
32	0.00246483421177591\\
48	0.00152050958433111\\
64	0.00109777237891869\\
80	0.000858935186213502\\
96	0.000705623125399121\\
112	0.00059887604470694\\
128	0.000519877309386732\\
144	0.000459752019288268\\
160	0.000412084302412833\\
176	0.000372743353802665\\
192	0.000340937125650642\\
208	0.000313856889988744\\
224	0.000290295006544456\\
240	0.000270697259716612\\
256	0.000253242003131544\\
};
\addlegendentry{Thm.~1: $\Exp\big\{\xi_{0}^{(\mathsf{ii})}(\P, \Sig_0, \{\snr_k\})\big\}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
16	0.00655402110405728\\
32	0.00245582877498416\\
48	0.00151771547127928\\
64	0.00109725914634971\\
80	0.000858137404808993\\
96	0.000705056487983958\\
112	0.00059819425628976\\
128	0.000519636546021396\\
144	0.0004591959109514\\
160	0.000411456418464184\\
176	0.000372640726538432\\
192	0.000340537233027674\\
208	0.000313502929615228\\
224	0.000290481454200408\\
240	0.000270592497171297\\
256	0.000253248911611012\\
};
\addlegendentry{Thm.~2: $\Exp\big\{\xi_{0}^{(\mathsf{ii})}(\{\Sig_k\}, \{\snr_k\}; \Gam_L)\big\}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
16	0.00624237311467101\\
32	0.00242043095979283\\
48	0.00150127208381352\\
64	0.00108804907211711\\
80	0.000853198377192894\\
96	0.000701736092800897\\
112	0.000595940883637248\\
128	0.000517867265329213\\
144	0.00045787947671559\\
160	0.000410346881229778\\
176	0.000371755042238937\\
192	0.000339798035444458\\
208	0.000312900078800639\\
224	0.000289948168833928\\
240	0.0002701335761087\\
256	0.000252853723651495\\
};
\addlegendentry{Thm.~4: $\Exp\big\{\bar{\xi}_{0}^{(\mathsf{ii})}(\Sig_0, \{\snr_k\} ; \gamma_L )\big\}$}

\end{axis}
\end{tikzpicture}%

==> figs/mse_uca_10_sc.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.36860,0.23530,0.60000}%
\definecolor{mycolor2}{rgb}{0.90200,0.38040,0.00390}%
\definecolor{mycolor3}{rgb}{0.99220,0.72160,0.38820}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.65\textwidth,
height=0.466\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=16,
xmax=256,
xtick={16,32,48,64,80,96,112,128,144,160,176,192,208,224,240,256},
xticklabels={{16},{32},{48},{64},{80},{96},{112},{128},{144},{160},{176},{192},{208},{224},{240},{256}},
xlabel style={font=\color{white!15!black}},
xlabel={number of BS antennas ($M$)},
ymode=log,
ymin=0.0001,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={MSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=white, line width=0.0pt, mark size=1.5pt, mark=*, mark options={solid, fill=white, black}]
  table[row sep=crcr]{%
16	0.0413303105468588\\
32	0.00317134363407415\\
48	0.00139106359224089\\
64	0.000810385638182852\\
80	0.000570961605447893\\
96	0.000432210579371609\\
112	0.000345904892492119\\
128	0.000282246904569246\\
144	0.000240229621224276\\
160	0.000207528026099835\\
176	0.000184492567154699\\
192	0.000163526977587906\\
208	0.000148020936383583\\
224	0.000135160104223514\\
240	0.000123651854519914\\
256	0.000113770511041507\\
};
\addlegendentry{$\Exp\big\{\mse_0^{(\mathsf{ii})} (\P,\{\Sig_k\}, \{\snr_k\})\big\}$}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
16	0.0337526150895571\\
32	0.0063370243368715\\
48	0.00159134682171455\\
64	0.000877745627617655\\
80	0.000570926498587459\\
96	0.000419528692086751\\
112	0.00033324767785002\\
128	0.000271646164475984\\
144	0.000229517471754642\\
160	0.000198853864781833\\
176	0.000174472056456381\\
192	0.000155487948540779\\
208	0.0001398247958145\\
224	0.000126451399436909\\
240	0.000115864179267092\\
256	0.000107089745774163\\
};
\addlegendentry{Thm.~1: $\Exp\big\{\xi_{0}^{(\mathsf{ii})}(\P, \Sig_0, \{\snr_k\})\big\}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
16	0.0127622408407351\\
32	0.00251597898156607\\
48	0.00126296935556774\\
64	0.000766632959359\\
80	0.000549613917955604\\
96	0.000419820057759122\\
112	0.000337850031806992\\
128	0.000277428899198298\\
144	0.000236467480915959\\
160	0.000204769995179059\\
176	0.000182577955126303\\
192	0.000161936217877098\\
208	0.000146772925623304\\
224	0.00013417771263995\\
240	0.000122735158134497\\
256	0.000113100832796456\\
};
\addlegendentry{Thm.~2: $\Exp\big\{\xi_{0}^{(\mathsf{ii})}(\{\Sig_k\}, \{\snr_k\}; \Gam_L)\big\}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
16	0.0245181184484801\\
32	0.00559658324277874\\
48	0.00153657318838369\\
64	0.000862895353016997\\
80	0.000565990296480626\\
96	0.000417229912422374\\
112	0.000331832847285346\\
128	0.000270897262784834\\
144	0.000228900683586774\\
160	0.000198317522153423\\
176	0.000174231824570598\\
192	0.000155192371456666\\
208	0.000139605320633664\\
224	0.00012641323439324\\
240	0.000115765506401658\\
256	0.000107033996220265\\
};
\addlegendentry{Thm.~4: $\Exp\big\{\bar{\xi}_{0}^{(\mathsf{ii})}(\Sig_0, \{\snr_k\} ; \gamma_L )\big\}$}

\end{axis}
\end{tikzpicture}%

==> figs/pilot_length_max_entropy_sc.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.36860,0.23530,0.60000}%
\definecolor{mycolor2}{rgb}{0.90200,0.38040,0.00390}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.65\textwidth,
height=0.466\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=16,
xmax=256,
xtick={16,32,48,64,80,96,112,128,144,160,176,192,208,224,240,256},
xlabel style={font=\color{white!15!black}},
xlabel={number of BS antennas},
ymin=1,
ymax=65,
ytick={1,10,20,30,40,50,60,65},
ylabel style={font=\color{white!15!black}},
ylabel={Average Pilot Length},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend pos=north west,
legend style={anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=white, line width=0.0pt, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
16	2.3425\\
32	4.4096\\
48	6.4363\\
64	8.4282\\
80	10.4417\\
96	12.4462\\
112	14.4247\\
128	16.4364\\
144	18.4184\\
160	20.4574\\
176	22.426\\
192	24.4175\\
208	26.425\\
224	28.4325\\
240	30.4895\\
256	32.396\\
};
\addlegendentry{$\Exp\big\{ L^{\star} \big\}$}

\addplot [color=mycolor2, mark size=1.6pt, mark=pentagon*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
16	3\\
};
\addlegendentry{$L^{(\mathsf{ii})}$}

\addplot [color=white, mark size=1.3pt, mark=square*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
16	4\\
32	8\\
48	12\\
64	16\\
80	20\\
96	24\\
112	28\\
128	32\\
144	36\\
160	40\\
176	44\\
192	48\\
208	52\\
224	56\\
240	60\\
256	64\\
};

\addplot [color=black, mark size=1.3pt, mark=square*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
16	4\\
};
\addlegendentry{$L^{(\mathsf{i})}$}


\addplot [color=white, mark size=1.6pt, mark=pentagon*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
16	3\\
32	5\\
48	7\\
64	9\\
80	11\\
96	13\\
112	15\\
128	17\\
144	19\\
160	21\\
176	23\\
192	25\\
208	27\\
224	29\\
240	31\\
256	33\\
};



\addplot [color=black, forget plot]
  table[row sep=crcr]{%
16	4\\
32	4\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
32	8\\
48	8\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
48	12\\
64	12\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
64	16\\
80	16\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
80	20\\
96	20\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
96	24\\
112	24\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
112	28\\
128	28\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
128	32\\
144	32\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
144	36\\
160	36\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
160	40\\
176	40\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
176	44\\
192	44\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
192	48\\
208	48\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
208	52\\
224	52\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
224	56\\
240	56\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
240	60\\
256	60\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
16	3\\
32	3\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
32	5\\
48	5\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
48	7\\
64	7\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
64	9\\
80	9\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
80	11\\
96	11\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
96	13\\
112	13\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
112	15\\
128	15\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
128	17\\
144	17\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
144	19\\
160	19\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
160	21\\
176	21\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
176	23\\
192	23\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
192	25\\
208	25\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
208	27\\
224	27\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
224	29\\
240	29\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
240	31\\
256	31\\
};

\end{axis}
\end{tikzpicture}%

==> figs/pilot_length_uca_10_sc.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.36860,0.23530,0.60000}%
\definecolor{mycolor2}{rgb}{0.90200,0.38040,0.00390}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.65\textwidth,
height=0.466\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=16,
xmax=256,
xtick={16,32,48,64,80,96,112,128,144,160,176,192,208,224,240,256},
xlabel style={font=\color{white!15!black}},
xlabel={number of BS antennas},
ymin=1,
ymax=65,
ytick={1,10,20,30,40,50,60,65},
ylabel style={font=\color{white!15!black}},
ylabel={Average Pilot Length},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend pos=north west,
legend style={anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=white, line width=0.0pt, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
16	2.7986\\
32	4.6225\\
48	6.2507\\
64	7.4312\\
80	8.86699999999999\\
96	10.1488\\
112	11.4497\\
128	12.5249\\
144	13.7291\\
160	14.8866\\
176	16.2975\\
192	17.197\\
208	18.457\\
224	19.759\\
240	20.8505\\
256	22.0545\\
};
\addlegendentry{$\Exp\big\{ L^{\star} \big\}$}

\addplot [color=mycolor2, mark size=1.6pt, mark=pentagon*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
16	4\\
};
\addlegendentry{$\Exp\big\{L^{(\mathsf{ii})} \big\}$}

\addplot [color=white, mark size=1.3pt, mark=square*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
16	4\\
32	8\\
48	12\\
64	16\\
80	20\\
96	24\\
112	28\\
128	32\\
144	36\\
160	40\\
176	44\\
192	48\\
208	52\\
224	56\\
240	60\\
256	64\\
};

\addplot [color=black, mark size=1.3pt, mark=square*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
16	4\\
};
\addlegendentry{$L^{(\mathsf{i})}$}


\addplot [color=white, mark size=1.6pt, mark=pentagon*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
16	4\\
32	8\\
48	10.82\\
64	11.84\\
80	12.39\\
96	13.06\\
112	14.24\\
128	15.03\\
144	16.02\\
160	17\\
176	18.01\\
192	18.99\\
208	19.78\\
224	20.4\\
240	21.31\\
256	22.47\\
};



\addplot [color=black, forget plot]
  table[row sep=crcr]{%
16	4\\
32	4\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
32	8\\
48	8\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
48	12\\
64	12\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
64	16\\
80	16\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
80	20\\
96	20\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
96	24\\
112	24\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
112	28\\
128	28\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
128	32\\
144	32\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
144	36\\
160	36\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
160	40\\
176	40\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
176	44\\
192	44\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
192	48\\
208	48\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
208	52\\
224	52\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
224	56\\
240	56\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
240	60\\
256	60\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
16	4\\
32	4\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
32	8\\
48	8\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
48	10.82\\
64	10.82\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
64	11.84\\
80	11.84\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
80	12.39\\
96	12.39\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
96	13.06\\
112	13.06\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
112	14.24\\
128	14.24\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
128	15.03\\
144	15.03\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
144	16.02\\
160	16.02\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
160	17\\
176	17\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
176	18.01\\
192	18.01\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
192	18.99\\
208	18.99\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
208	19.78\\
224	19.78\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
224	20.4\\
240	20.4\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
240	21.31\\
256	21.31\\
};

\end{axis}
\end{tikzpicture}%

==> figs/pilot_reduction_max_entropy_sc.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.36860,0.23530,0.60000}%
\definecolor{mycolor2}{rgb}{0.90200,0.38040,0.00390}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.65\textwidth,
height=0.466\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=16,
xmax=256,
xtick={16,32,48,64,80,96,112,128,144,160,176,192,208,224,240,256},
xlabel style={font=\color{white!15!black}},
xlabel={number of BS antennas},
ymin=0.9,
ymax=2.1,
ytick={  1, 1.1, 1.2, 1.3, 1.4, 1.5, 1.6, 1.7, 1.8, 1.9,   2},
ylabel style={font=\color{white!15!black}},
ylabel={Average Pilot Length Reduction},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.838,0.13)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
16	1.70757737459979\\
32	1.81422351233672\\
48	1.86442521324363\\
64	1.89838874255476\\
80	1.91539691812636\\
96	1.92829940062027\\
112	1.94111489320401\\
128	1.94689834757003\\
144	1.95456717195848\\
160	1.95528268499418\\
176	1.96200838312673\\
192	1.96580321490734\\
208	1.9678334910123\\
224	1.96957706849556\\
240	1.96789058528346\\
256	1.97555253735029\\
};
\addlegendentry{$\Delta^{\star}$}

\addplot [color=mycolor2, mark size=1.6pt, mark=pentagon*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
16	1.33333333333333\\
32	1.6\\
48	1.71428571428571\\
64	1.77777777777778\\
80	1.81818181818182\\
96	1.84615384615385\\
112	1.86666666666667\\
128	1.88235294117647\\
144	1.89473684210526\\
160	1.9047619047619\\
176	1.91304347826087\\
192	1.92\\
208	1.92592592592593\\
224	1.93103448275862\\
240	1.93548387096774\\
256	1.93939393939394\\
};
\addlegendentry{$\Delta^{(\mathsf{ii})}$}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
16	1\\
24	1\\
32	1\\
40	1\\
48	1\\
56	1\\
64	1\\
72	1\\
80	1\\
88	1\\
96	1\\
104	1\\
112	1\\
120	1\\
128	1\\
136	1\\
144	1\\
152	1\\
160	1\\
168	1\\
176	1\\
184	1\\
192	1\\
200	1\\
208	1\\
216	1\\
224	1\\
232	1\\
240	1\\
248	1\\
256	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
16	2\\
24	2\\
32	2\\
40	2\\
48	2\\
56	2\\
64	2\\
72	2\\
80	2\\
88	2\\
96	2\\
104	2\\
112	2\\
120	2\\
128	2\\
136	2\\
144	2\\
152	2\\
160	2\\
168	2\\
176	2\\
184	2\\
192	2\\
200	2\\
208	2\\
216	2\\
224	2\\
232	2\\
240	2\\
248	2\\
256	2\\
};
\end{axis}

\begin{axis}[%
width=0.707\textwidth,
height=0.53\textwidth,
at={(-0.042\textwidth,-0.053\textwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[below right, align=left, draw=none]
at (rel axis cs:0.08,0.95) {covariance-aided CSI acquisition large-system limit, $\bar{\Delta}$};
\node[below right, align=left, draw=none]
at (rel axis cs:0.08,0.218) {conventional CSI acquisition};
\end{axis}
\end{tikzpicture}%

==> figs/pilot_reduction_uca_10_sc.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.36860,0.23530,0.60000}%
\definecolor{mycolor2}{rgb}{0.90200,0.38040,0.00390}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.65\textwidth,
height=0.466\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=16,
xmax=256,
xtick={16,32,48,64,80,96,112,128,144,160,176,192,208,224,240,256},
xlabel style={font=\color{white!15!black}},
xlabel={number of BS antennas},
ymin=0.9,
ymax=3,
ytick={1,1.1,1.2,1.3,1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5,2.6,2.7,2.8,2.9,3},
yticklabels={{1},{},{1.2},{},{1.4},{},{1.6},{},{1.8},{},{2},{},{2.2},{},{2.4},{},{2.6},{},{2.8},{},{3}},
ylabel style={font=\color{white!15!black}},
ylabel={Average Pilot Length Reduction},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.838,0.13)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
16	1.42928607160723\\
32	1.73066522444565\\
48	1.91978498408178\\
64	2.15308429325008\\
80	2.25555430246983\\
96	2.36481160334227\\
112	2.44547892084509\\
128	2.55491061804885\\
144	2.62216751280127\\
160	2.68698023726035\\
176	2.69980058291149\\
192	2.79118450892598\\
208	2.81735926748659\\
224	2.83415152588694\\
240	2.87762883384092\\
256	2.90190210614614\\
};
\addlegendentry{$\Delta^{\star}$}

\addplot [color=mycolor2, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
16	1\\
32	1\\
48	1.1090573012939\\
64	1.35135135135135\\
80	1.61420500403551\\
96	1.83767228177642\\
112	1.96629213483146\\
128	2.1290751829674\\
144	2.24719101123596\\
160	2.35294117647059\\
176	2.44308717379234\\
192	2.52764612954186\\
208	2.62891809908999\\
224	2.74509803921569\\
240	2.81557954012201\\
256	2.84824210057855\\
};
\addlegendentry{$\Delta^{(\mathsf{ii})}$}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
32	1\\
48	1\\
64	1\\
80	1\\
96	1\\
112	1\\
128	1\\
144	1\\
160	1\\
176	1\\
192	1\\
208	1\\
224	1\\
240	1\\
256	1\\
};
\end{axis}

\begin{axis}[%
width=0.707\textwidth,
height=0.53\textwidth,
at={(-0.042\textwidth,-0.053\textwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[below right, align=left, draw=none]
at (rel axis cs:0.14,0.18) {conventional CSI acquisition};
\end{axis}
\end{tikzpicture}%

==> figs/rank_covariances_sc.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.36860,0.23530,0.60000}%
\definecolor{mycolor2}{rgb}{0.90200,0.38040,0.00390}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.65\textwidth,
height=0.4\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=16,
xmax=256,
xtick={16,32,48,64,80,96,112,128,144,160,176,192,208,224,240,256},
xlabel style={font=\color{white!15!black}},
xlabel={number of BS antennas ($M$)},
ymin=0.1,
ymax=0.7,
ytick={0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5,0.55,0.6,0.65,0.7},
yticklabels={{0.1},{},{0.2},{},{0.3},{},{0.4},{},{0.5},{},{0.6},{},{0.7}},
ylabel style={font=\color{white!15!black}},
ylabel={Average Normalized Covariance Matrix Rank},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
16	0.25\\
32	0.25\\
48	0.25\\
64	0.25\\
80	0.25\\
96	0.25\\
112	0.25\\
128	0.25\\
144	0.25\\
160	0.25\\
176	0.25\\
192	0.25\\
208	0.25\\
224	0.25\\
240	0.25\\
256	0.25\\
};
\addlegendentry{Maximum Entropy Model: $\frac{1}{M}\frac{1}{(K+1)}\sum_{k=0}^K r_k$ }

\addplot [color=mycolor2, mark size=1.6pt, mark=pentagon*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
16	0.6875\\
32	0.4375\\
48	0.333333333333333\\
64	0.296875\\
80	0.2625\\
96	0.239583333333333\\
112	0.223214285714286\\
128	0.2109375\\
144	0.201388888888889\\
160	0.1875\\
176	0.181818181818182\\
192	0.177083333333333\\
208	0.173076923076923\\
224	0.169642857142857\\
240	0.166666666666667\\
256	0.16015625\\
};
\addlegendentry{One-Ring with UCA  Model: $\frac{1}{M} \frac{1}{(K+1)}\sum_{k=0}^K \Exp\{ r_k \}$ }

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
32	1\\
48	1\\
64	1\\
80	1\\
96	1\\
112	1\\
128	1\\
144	1\\
160	1\\
176	1\\
192	1\\
208	1\\
224	1\\
240	1\\
256	1\\
};
\end{axis}
\end{tikzpicture}%
